Phase-Aware Code-Aided EM Algorithm for Blind Channel Estimation in PSK-Modulated OFDM

This paper presents a fully blind phase-aware expectation-maximization (EM) algorithm for OFDM systems with the phase-shift keying (PSK) modulation. We address the well-known local maximum problem of the EM algorithm for blind channel estimation. This is primarily caused by the unknown phase ambiguity in the channel estimates, which conventional blind EM estimators cannot resolve. To overcome this limitation, we propose to exploit the extrinsic information from the decoder as model evidence metrics. A finite set of candidate models is generated based on the inherent symmetries of PSK modulation, and the decoder selects the most likely candidate model. Simulation results demonstrate that, when combined with a simple convolutional code, the phase-aware EM algorithm reliably resolves phase ambiguity during the initialization stage and reduces the local convergence rate from 80% to nearly 0% in frequency-selective channels with a constant phase ambiguity. The algorithm is invoked only once after the EM initialization stage, resulting in negligible additional complexity during subsequent turbo iterations.

==> fig/EQ_code.tikz <==

% Compile with pdflatex or lualatex
\begin{tikzpicture}
\begin{axis}[
  width=12cm, height=9.5cm,
  axis equal image,
  grid=both,
  xlabel={Real part},
  ylabel={Imag part},
  legend pos=north east,
  legend cell align=left,
  legend style={font=\LARGE},   % text size
  xmin = -1.7, xmax=1.7,
  ymin = -1.7, ymax=1.7,
]


% --- Coloring scheme for labels x=0..3 (shared by all algorithms) ---
% \pgfplotsset{
%   scatter/classes={
%     0={mark=*, draw=black, fill=SkyBlue},
%     1={mark=*, draw=black, fill=red},
%     2={mark=*, draw=black, fill=green},
%     3={mark=*, draw=black, fill=Yellow}
%   }
% }
\pgfplotsset{
  scatter/classes={
    0={mark=x, ultra thick, draw=Blue},
    1={mark=x, ultra thick, draw=red},
    2={mark=x, ultra thick, draw=green},
    3={mark=x, ultra thick, draw=Yellow}
  }
}
% ---------- y1 ----------
\addplot[ scatter, scatter src=explicit symbolic, only marks,  mark size=5.5pt]
    table[
      x index=5,
      y index=6,
      meta index=0,
      col sep=space
    ]{data/EQ.txt};
    
% Extra four points
\addplot[only marks, mark=square*, mark size=6pt,
         mark options={draw=black, fill=Blue}] coordinates {( 1, 0)};
\addplot[only marks, mark=square*, mark size=6pt,
         mark options={draw=black, fill=red}]    coordinates {(0, -1)};
\addplot[only marks, mark=square*, mark size=6pt,
         mark options={draw=black, fill=green}] coordinates {( 0, 1)};
\addplot[only marks, mark=square*, mark size=6pt,
         mark options={draw=black, fill=Yellow}] coordinates {( -1,0)};

% Manual legend entries for the class colors (optional)
\addlegendimage{only marks, mark=*, draw=black, fill=Blue}
\addlegendentry{$s_0$}
\addlegendimage{only marks, mark=*, draw=black, fill=red}
\addlegendentry{$s_1$}
\addlegendimage{only marks, mark=*, draw=black, fill=green}
\addlegendentry{$s_2$}
\addlegendimage{only marks, mark=*, draw=black, fill=Yellow}
\addlegendentry{$s_3$}

\end{axis}
\end{tikzpicture}


==> fig/EQ_phs.tikz <==

% Compile with pdflatex or lualatex
\begin{tikzpicture}
\begin{axis}[
  width=12cm, height=9.5cm,
  axis equal image,
  grid=both,
  xlabel={Real part},
  ylabel={Imag part},
  legend pos=north east,
  legend cell align=left,
  legend style={font=\LARGE},   % text size
  xmin = -1.7, xmax=1.7,
  ymin = -1.7, ymax=1.7,
]


% --- Coloring scheme for labels x=0..3 (shared by all algorithms) ---
\pgfplotsset{
  scatter/classes={
    0={mark=x, ultra thick, draw=Blue},
    1={mark=x, ultra thick, draw=red},
    2={mark=x, ultra thick, draw=green},
    3={mark=x, ultra thick, draw=Yellow}
  }
}

% ---------- y1 ----------
\addplot[ scatter, scatter src=explicit symbolic, only marks,  mark size=5.5pt]
    table[
      x index=7,
      y index=8,
      meta index=0,
      col sep=space
    ]{data/EQ.txt};
    
% Extra four points
\addplot[only marks, mark=square*, mark size=6pt,
         mark options={draw=black, fill=Blue}] coordinates {( 1, 0)};
\addplot[only marks, mark=square*, mark size=6pt,
         mark options={draw=black, fill=red}]    coordinates {(0, -1)};
\addplot[only marks, mark=square*, mark size=6pt,
         mark options={draw=black, fill=green}] coordinates {( 0, 1)};
\addplot[only marks, mark=square*, mark size=6pt,
         mark options={draw=black, fill=Yellow}] coordinates {( -1,0)};

% Manual legend entries for the class colors (optional)
\addlegendimage{only marks, mark=*, draw=black, fill=Blue}
\addlegendentry{$s_0$}
\addlegendimage{only marks, mark=*, draw=black, fill=red}
\addlegendentry{$s_1$}
\addlegendimage{only marks, mark=*, draw=black, fill=green}
\addlegendentry{$s_2$}
\addlegendimage{only marks, mark=*, draw=black, fill=Yellow}
\addlegendentry{$s_3$}

\end{axis}
\end{tikzpicture}


==> fig/EQ_std.tikz <==

% Compile with pdflatex or lualatex
\begin{tikzpicture}
\begin{axis}[
  width=12cm, height=9.5cm,
  axis equal image,
  grid=both,
  xlabel={Real part},
  ylabel={Imag part},
  legend pos=north east,
  legend cell align=left,
  legend style={font=\LARGE},   % text size
  xmin = -1.7, xmax=1.7,
  ymin = -1.7, ymax=1.7,
]


% --- Coloring scheme for labels x=0..3 (shared by all algorithms) ---
\pgfplotsset{
  scatter/classes={
    0={mark=x, ultra thick, draw=Blue},
    1={mark=x, ultra thick, draw=red},
    2={mark=x, ultra thick, draw=green},
    3={mark=x, ultra thick, draw=Yellow}
  }
}

% ---------- y1 ----------
\addplot[ scatter, scatter src=explicit symbolic, only marks,  mark size=5.5pt]
    table[
      x index=3,
      y index=4,
      meta index=0,
      col sep=space
    ]{data/EQ.txt};
    
% Extra four points
\addplot[only marks, mark=square*, mark size=6pt,
         mark options={draw=black, fill=Blue}] coordinates {( 1, 0)};
\addplot[only marks, mark=square*, mark size=6pt,
         mark options={draw=black, fill=red}]    coordinates {(0, -1)};
\addplot[only marks, mark=square*, mark size=6pt,
         mark options={draw=black, fill=green}] coordinates {( 0, 1)};
\addplot[only marks, mark=square*, mark size=6pt,
         mark options={draw=black, fill=Yellow}] coordinates {( -1,0)};

% Manual legend entries for the class colors (optional)
\addlegendimage{only marks, mark=*, draw=black, fill=Blue}
\addlegendentry{$s_0$}
\addlegendimage{only marks, mark=*, draw=black, fill=red}
\addlegendentry{$s_1$}
\addlegendimage{only marks, mark=*, draw=black, fill=green}
\addlegendentry{$s_2$}
\addlegendimage{only marks, mark=*, draw=black, fill=Yellow}
\addlegendentry{$s_3$}

\end{axis}
\end{tikzpicture}


==> fig/Y.tikz <==

% Compile with pdflatex or lualatex
\begin{tikzpicture}
\begin{axis}[
  width=12cm, height=9.5cm,
  axis equal image,
  grid=both,
  xlabel={Real part},
  ylabel={Imag part},
  legend pos=north east,
  legend cell align=left,
  legend style={font=\LARGE},   % text size
  xmin = -1.7, xmax=1.7,
  ymin = -1.7, ymax=1.7,
]


% --- Coloring scheme for labels x=0..3 (shared by all algorithms) ---
\pgfplotsset{
  scatter/classes={
    0={mark=x, ultra thick, draw=Blue},
    1={mark=x, ultra thick, draw=red},
    2={mark=x, ultra thick, draw=green},
    3={mark=x, ultra thick, draw=Yellow}
  }
}

% ---------- y1 ----------
\addplot[ scatter, scatter src=explicit symbolic, only marks,  mark size=5.5pt]
    table[
      x index=1,
      y index=2,
      meta index=0,
      col sep=space
    ]{data/EQ.txt};
    
% Extra four points
\addplot[only marks, mark=square*, mark size=6pt,
         mark options={draw=black, fill=Blue}] coordinates {( 1, 0)};
\addplot[only marks, mark=square*, mark size=6pt,
         mark options={draw=black, fill=red}]    coordinates {(0, -1)};
\addplot[only marks, mark=square*, mark size=6pt,
         mark options={draw=black, fill=green}] coordinates {( 0, 1)};
\addplot[only marks, mark=square*, mark size=6pt,
         mark options={draw=black, fill=Yellow}] coordinates {( -1,0)};

% Manual legend entries for the class colors (optional)
\addlegendimage{only marks, mark=*, draw=black, fill=Blue}
\addlegendentry{$s_0$}
\addlegendimage{only marks, mark=*, draw=black, fill=red}
\addlegendentry{$s_1$}
\addlegendimage{only marks, mark=*, draw=black, fill=green}
\addlegendentry{$s_2$}
\addlegendimage{only marks, mark=*, draw=black, fill=Yellow}
\addlegendentry{$s_3$}

\end{axis}
\end{tikzpicture}


==> fig/fail_rate.tikz <==
\begin{tikzpicture} % Removed the incorrect semicolon here
	\begin{axis}[
		axis line style = thick,
		grid = both,
		name = p1,
		xmin = 0, xmax=40,
		ymin = 0, ymax=100,
		% ytick = {0,0.1,...,0.6}, yticklabels={0, 10,...,60},
        % xtick = {0.1,0.5,1.0,1.5,2.0},
        font=\footnotesize,
		ylabel = {Failure Rate (\%)}, xlabel = {EM Iteration},
		legend style={
			font=\scriptsize,
			line width=0.3,
			nodes={scale=1.0} 
		},
		legend cell align={left},
		legend pos = north west,
	]
    \addplot[color=Black, mark=triangle*, mark options={fill=white, solid}, mark repeat=2, mark size=2.8, thick, dotted] 
         table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
        {data/fr_phs.txt};\label{snr1}

    \addplot[color=Black, mark=*, mark options={fill=white,solid}, mark repeat=2, mark size=2.7, thick, dotted] 
         table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
        {data/fr_phs.txt};\label{snr2}
        
    \addplot[color=Black, mark=asterisk, mark options={solid}, mark repeat=2, mark size=2.6, thick, dotted] 
         table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
        {data/fr_phs.txt};\label{snr3}
        
    \addplot[color=Black, mark=square*, mark options={fill=white, solid}, mark repeat=2, mark size=2.3, thick, dotted] 
         table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
        {data/fr_phs.txt};  \label{snr4}

    \addplot[color=Black, mark=+, mark options={solid}, mark repeat=2, mark size=2.6, thick, dotted] 
         table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
        {data/fr_phs.txt};  \label{snr5}

    \draw[dotted, very thick, Red] (axis cs:20,0) -- (axis cs:20,100) node[above, pos=0.4, rotate=-90, font=\scriptsize, text=Red] {\bf{phs correction}};
    \draw[dashed, thick, Red] (axis cs:25,0) -- (axis cs:25,100) node[above, pos=0.4, rotate=-90, font=\scriptsize, text=Red] {code-aided};
    \draw[dashed, thick, Red] (axis cs:30,0) -- (axis cs:30,100) node[above, pos=0.4, rotate=-90, font=\scriptsize, text=Red] {code-aided};
    \draw[dashed, thick, Red] (axis cs:35,0) -- (axis cs:35,100) node[above, pos=0.4, rotate=-90, font=\scriptsize, text=Red] {code-aided};
    \draw[stealth-stealth, thick] (axis cs:0, 5) -- (axis cs:20, 5) node[pos=0.5, above] {\scriptsize{Initialization Stage}};
	\end{axis}


\matrix[
    matrix of nodes,
    anchor = west,
    fill = white, draw,
    inner sep = 0.2mm,
    column sep = 0.1mm,
    row sep = 1mm,
    node font=\footnotesize,
    % text height=1.9ex,
    column 1/.style={nodes={align=center}},
    column 2/.style={nodes={align=center}}
  ]
  at ([xshift=5pt, yshift=-15pt]current axis.west){
    $0$~dB & \ref{snr1} \\
    $2$~dB & \ref{snr2} \\
    $4$~dB & \ref{snr3} \\
    $6$~dB & \ref{snr4} \\
    $12$~dB & \ref{snr5}\\ };
\end{tikzpicture} % Correct closing


==> fig/mse_code.tikz <==
\begin{tikzpicture}
	\begin{semilogyaxis}[
		axis line style = thick,
		% grid = both,
		name = p1,
		% table/col sep=comma,
		% width=,
		height=34mm,
        % scale only axis ,
		xmin = 0, xmax=40,
		ymin = 7e-7, ymax=10,
		ytick = {1e-1,1e-3,1e-5},
		xtick = {0, 10, ..., 40},{font=\scriptsize},
		font=\scriptsize,
		ylabel = MSE, xlabel = EM Iteration,
		legend style={
			font=\small,
			line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = north east,
		]
        \foreach \i in {1,...,30} {
            \addplot[Black, thick, opacity=0.3, forget plot] 
                table[x expr=\thisrowno{0}, y expr=\thisrowno{\i}]
                {data/mse_code.txt};
                }
        \addplot[color=ForestGreen, mark=*, mark options={fill=white}, mark repeat=5,mark size=1.8, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{41}] 
            {data/mse_code.txt}; 
        \addplot[color=ForestGreen, mark=x, mark options={fill=white}, mark repeat=5, mark size=2, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{42}] 
            {data/mse_code.txt}; 

         \addplot[color=ForestGreen, densely dotted, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{43}] 
            {data/mse_code.txt};

        \addplot[color=ForestGreen, densely dotted, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{44}] 
            {data/mse_code.txt};
	
        \addplot[name path=upper, draw=none] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{43}] 
            {data/mse_code.txt};

        \addplot[name path=lower, draw=none] 
            table[x expr=\thisrowno{0}, y expr=\thisrowno{44}] 
           {data/mse_code.txt};

        \addplot[
            pattern=north east lines, % Choose a pattern here
            pattern color=ForestGreen!40,
            % opacity=0.3,
            forget plot
        ] fill between[of=upper and lower];
        
        \draw[dashed, thick, Red] (axis cs:25,5e-7) -- (axis cs:25,10) node[above, pos=0.7, rotate=-90, font=\scriptsize, text=Red] {code-aided};
        \draw[dashed, thick, Red] (axis cs:30,5e-7) -- (axis cs:30,10) node[above, pos=0.7, rotate=-90, font=\scriptsize, text=Red] {code-aided };
        \draw[dashed, thick, Red] (axis cs:35,5e-7) -- (axis cs:35,10) node[above, pos=0.7, rotate=-90, font=\scriptsize, text=Red] {code-aided};
        \draw[stealth-stealth, thick] (axis cs:0, 1e-6) -- (axis cs:20, 1e-6) node[pos=0.5, above] {\scriptsize{Initialization Stage}};
	\end{semilogyaxis}
 
% \matrix[
%     matrix of nodes,
%     anchor = north east,
%     fill = white, draw,
%     inner sep = 0.1mm,
%     column sep = 0.1mm,
%     row sep = 0.4mm,
%     node font=\footnotesize,
%     % text height=1.9ex,
%     column 1/.style={nodes={align=center}},
%     column 2/.style={nodes={align=center}},
%     column 3/.style={nodes={align=center}},
%     column 4/.style={nodes={align=center}}
%   ]
%   at ([xshift=-3pt, yshift=-3pt]current axis.north east){
%         & Perfect   & Sep. & std.\\ 
%     $2$dB & \ref{per2} & \ref{sep2} & \ref{std2}\\
%     $4$dB & \ref{per4} & \ref{sep4} & \ref{std4}\\
%     $6$dB & \ref{per6} & \ref{sep6} & \ref{std6}\\};

\end{tikzpicture}    


==> fig/mse_phs.tikz <==
\begin{tikzpicture}
	\begin{semilogyaxis}[
		axis line style = thick,
		% grid = both,
		name = p1,
		% table/col sep=comma,
		% width=,
		height=34mm,
        % scale only axis ,
		xmin = 0, xmax=40,
		ymin = 7e-7, ymax=10,
		ytick = {1e-1, 1e-3, 1e-5},
		xtick = {0, 10, ..., 40},{font=\scriptsize},
		font=\scriptsize,
		ylabel = MSE, xlabel = EM Iteration,
		legend style={
			font=\small,
			line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = north east,
		]
        \foreach \i in {1,...,30} {
            \addplot[Black, thick, opacity=0.3, forget plot] 
                table[x expr=\thisrowno{0}, y expr=\thisrowno{\i}]
                {data/mse_phs.txt};
                }

        \addplot[color=ForestGreen, mark=*, mark options={fill=white}, mark repeat=5,mark size=1.8, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{41}] 
            {data/mse_phs.txt}; 
            
        \addplot[color=ForestGreen, mark=x, mark options={fill=white}, mark repeat=5, mark size=2, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{42}] 
            {data/mse_phs.txt}; 

         \addplot[color=ForestGreen, densely dotted, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{43}] 
            {data/mse_phs.txt};

        \addplot[color=ForestGreen, densely dotted, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{44}] 
            {data/mse_phs.txt};
	
        \addplot[name path=upper, draw=none] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{43}] 
            {data/mse_phs.txt};

        \addplot[name path=lower, draw=none] 
            table[x expr=\thisrowno{0}, y expr=\thisrowno{44}] 
           {data/mse_phs.txt};

        \addplot[
            pattern=north east lines, % Choose a pattern here
            pattern color=ForestGreen!40,
            % opacity=0.3,
            forget plot
        ] fill between[of=upper and lower];

                
        \draw[dotted, very thick, Red] (axis cs:20,5e-7) -- (axis cs:20,10) node[above, pos=0.7, rotate=-90, font=\scriptsize, text=Red] {\bf{phs correction}};
        \draw[dashed, thick, Red] (axis cs:25,5e-7) -- (axis cs:25,10) node[above, pos=0.7, rotate=-90, font=\scriptsize, text=Red] {code-aided};
        \draw[dashed, thick, Red] (axis cs:30,5e-7) -- (axis cs:30,10) node[above, pos=0.7, rotate=-90, font=\scriptsize, text=Red] {code-aided };
        \draw[dashed, thick, Red] (axis cs:35,5e-7) -- (axis cs:35,10) node[above, pos=0.7, rotate=-90, font=\scriptsize, text=Red] {code-aided};
        \draw[stealth-stealth, thick] (axis cs:0, 1e-6) -- (axis cs:20, 1e-6) node[pos=0.5, above] {\scriptsize{Initialization Stage}};
	\end{semilogyaxis}
 


\end{tikzpicture}    


==> fig/mse_std.tikz <==
\begin{tikzpicture}
	\begin{semilogyaxis}[
		axis line style = thick,
		% grid = both,
		name = p1,
		height=34mm,
        % scale only axis ,
		xmin = 0, xmax=40,
		ymin = 7e-7, ymax=10,
		ytick = {1e-1,1e-3,1e-5},
		xtick = {0, 10, ..., 40},
        font=\scriptsize,
		ylabel = MSE, xlabel = EM Iteration,
        legend to name=mylegend, % collect legend
        legend columns=1,
        legend style={
			font=\footnotesize,
			line width=0.2,
			nodes={scale=0.8} 
		},
		]
        \foreach \i in {1,...,30} {
            \addplot[Black, thick, opacity=0.3, forget plot] 
                table[x expr=\thisrowno{0}, y expr=\thisrowno{\i}]
                {data/mse_std.txt};
                }
        \addplot[color=ForestGreen, mark=*, mark options={fill=white}, mark repeat=5,mark size=1.8, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{41}] 
            {data/mse_std.txt}; \addlegendentry{mean}
        \addplot[color=ForestGreen, mark=x, mark options={fill=white}, mark repeat=5, mark size=2, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{42}] 
            {data/mse_std.txt};  \addlegendentry{median}

         \addplot[color=ForestGreen, densely dotted, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{43}] 
            {data/mse_std.txt};\addlegendentry{15/85}

        \addplot[color=ForestGreen, densely dotted, thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{44}] 
            {data/mse_std.txt};
	
        \addplot[name path=upper, draw=none] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{43}] 
            {data/mse_std.txt};

        \addplot[name path=lower, draw=none] 
            table[x expr=\thisrowno{0}, y expr=\thisrowno{44}] 
           {data/mse_std.txt};

        \addplot[
            pattern=north east lines, % Choose a pattern here
            pattern color=ForestGreen!40,
            % opacity=0.3,
            forget plot
        ] fill between[of=upper and lower];
        
        \draw[stealth-stealth, thick] (axis cs:0, 1e-6) -- (axis cs:20, 1e-6) node[pos=0.5, above] {\scriptsize{Initialization Stage}};
        
	\end{semilogyaxis}
\node[anchor=east] at ([xshift=0pt,yshift=0pt]current axis.east){\pgfplotslegendfromname{mylegend}};
 
% \matrix[
%     matrix of nodes,
%     anchor = east,
%     fill = white, draw,
%     inner sep = 0.1mm,
%     column sep = 0.1mm,
%     row sep = 0.4mm,
%     node font=\scriptsize,
%     % text height=1.9ex,
%     column 1/.style={nodes={align=center}},
%     column 2/.style={nodes={align=center}}
%   ]
%   at ([xshift=0pt, yshift=0pt]current axis.east){
%     mean   & \ref{p_mean} \\
%     median & \ref{p_median} \\
%     15/85  & \ref{p_percentile} \\};
    
\end{tikzpicture}    


==> fig/sys_block.tikz <==
\begin{tikzpicture}[line width=1.5pt, 
% block1/.style={rectangle, fill=SkyBlue, fill opacity=0.4, text opacity=1, rounded corners, draw, inner sep=2pt, minimum width=15mm, minimum height=12mm, align=center, font=\large},
block1/.style={rectangle, fill=white, text opacity=1, rounded corners, draw, inner sep=2pt, minimum width=8mm, minimum height=8mm, align=center, font=\scriptsize, thick},
linestyle/.style = {-latex,>={Latex[length=1mm,width=1mm]},thick},]

\tikzstyle{block2} = [block1, fill=white]
\tikzstyle{block3} = [block1, fill=white]

\def\dist{2.5}
\def\ttsize{\scriptsize}

%Tramsmitter===============================================
\node[] at (0,\dist) (b) {};
\node[block1, right=0.23*\dist of b, align=center] (Inner) {FEC\\enc};
\draw[linestyle] ([xshift=-20pt]Inner.west) -- (Inner.west) node[midway,above] {\ttsize{${b}$}};

\node[block1, right=0.23*\dist of Inner.east, align=center] (PI) {$\Pi$};
\draw[linestyle] (Inner.east) -- (PI.west) node[midway,above] {\ttsize{${c}$}};

\node[block1, right=0.23*\dist of PI.east, align=center] (Map) {$\mathcal{M}$};
\draw[linestyle] (PI.east) -- (Map.west) node[midway,above] {\ttsize{${d}$}};

\node[block1, right=0.23*\dist of Map.east, align=center] (ofdm) {OFDM\\mod};
\draw[linestyle] (Map.east) -- (ofdm.west) node[midway,above] {\ttsize{${X}$}};


\node[block2, right=0.23*\dist of ofdm.east, align=center] (CH) {ch};
\draw[linestyle] (ofdm.east) -- (CH.west) node[midway,above] {\ttsize{${x}$}};

\node[block3, right=0.23*\dist of CH.east, align=center] (dofdm) {OFDM\\demod};
\draw[linestyle] (CH.east) -- (dofdm.west) node[midway,above] {\ttsize{${y}$}};

\node[block3, right=0.23*\dist of dofdm.east, align=center] (est) {EM\\est};
\draw[linestyle] (dofdm.east) -- (est.west) node[midway,above] {\ttsize{$Y$}};

\node[block3, right=0.36*\dist of est.east, align=center] (dem) {$\mathcal{M}^{-1}$};
\draw[linestyle] (est.east) -- (dem.west) node[midway,above] {\ttsize{$p^I_\text{ext}(X) $}};

\node[block3, right=0.36*\dist of dem.east, align=center] (invPI) {$\Pi^{-1}$};
\draw[linestyle] (dem.east) -- (invPI.west) node[midway,above] {\ttsize{$p^I_{\text{ext}}(d)$}};

\node[block3, right=0.36*\dist of invPI.east, align=center] (dec) {FEC \\ dec};
\draw[linestyle] (invPI.east) -- (dec.west) node[midway,above] {\ttsize{$p^I_{\text{ext}}(c)$}};
\draw[linestyle] (dec.east) -- ([xshift=20pt]dec.east) node[midway,above] {\ttsize{$\mathbf{\hat{b}}$}};


\node[block3, below=0.15*\dist of invPI.south, align=center] (PI2) {$\Pi$};
\draw[linestyle] (dec.south) |- (PI2.east) node[pos=0.8,above] {\ttsize{$p^O_{\text{ext}}(c)$}};

\node[block3, below=0.15*\dist of dem.south, align=center] (dem2) {$\mathcal{M}$};
\draw[linestyle] (PI2.west) -- (dem2.east) node[midway,above] {\ttsize{$p^O_{\text{ext}}(d)$}};
\draw[linestyle] (dem2.west) -| (est.south) node[pos=0.23,above] {\ttsize{$p^O_{\text{ext}}(X)$}};

% --- GROUP BOXES (NO COLOR CHANGE) FOR READABILITY ---
\draw[decorate,decoration={brace,amplitude=4pt}]
  ($(Inner.north west)+(0,1mm)$) -- ($(ofdm.north east)+(0,1mm)$)
  node[midway,above=5pt] {\normalsize Transmitter};
\draw[decorate,decoration={brace,amplitude=4pt}] 
  ($(dofdm.north west)+(0,1mm)$) -- ($(dec.north east)+(0,1mm)$)
  node[midway,above=5pt] {\normalsize Receiver};

  
% \node[draw, rounded corners, fit=(Inner)(PI)(Map)(DE)(ofdm),
%       inner sep=5mm, label=above:{\normalsize Transmitter},line width=1pt] (TXbox) {};
% \node[draw, rounded corners, fit=(CH),
%       inner sep=5mm, label=above:{\ttsize Channel}] (CHbox) {};
% \node[draw, rounded corners, fit=(dofdm)(est)(dem)(PI2)(invPI)(dec),
%       inner sep=5mm, inner ysep=3mm, label=above:{\normalsize Receiver}, line width=1pt] (RXbox) {};

\end{tikzpicture}

==> fig/sys_block_phs.tikz <==
\begin{tikzpicture}[line width=1pt, 
block1/.style={rectangle, fill=white, text opacity=1, rounded corners, draw, inner sep=2pt, minimum width=8mm, minimum height=8mm, align=center, font=\scriptsize, thick},
linestyle/.style = {-latex,>={Latex[length=1mm,width=1mm]},thick},]

\tikzstyle{blocktx} = [block1, align=center, fill= Yellow!15]
\tikzstyle{block2} = [block1, minimum width=8mm, minimum height=5.5mm, align=center, fill= Gray!10, font=\footnotesize]
\tikzstyle{block3} = [block1, fill=Orange!20]
\tikzstyle{linestyle2} = [linestyle, dotted]


\def\dist{2}
\def\ttsize{\tiny}
% % Receiver===============================================
\node[block1] at (0,\dist) (HMM) {EM\\est};
% \draw[linestyle] ([xshift=-10pt]HMM.west) -- (HMM.west) node[midway,above] {\ttsize{$\mathbf{y}_1^T$}};

%% Phase detection blocks-----------------------------------------------------------
\node[block2, align=center] (demap1) at ([shift={(1.1*\dist, -0.66*\dist)}]HMM.east)  {$\mathcal{M}^{-1}$};
\node[block2, align=center] (demap2) at ([shift={(1.1*\dist, -0.22*\dist)}]HMM.east)  {$\mathcal{M}^{-1}$};
\node[block2, align=center] (demap3) at ([shift={(1.1*\dist,  0.22*\dist)}]HMM.east)  {$\mathcal{M}^{-1}$};
\node[block2, align=center] (demap4) at ([shift={(1.1*\dist,  0.66*\dist)}]HMM.east)  {$\mathcal{M}^{-1}$};

%% Switch------------------
\coordinate (switch) at ([xshift=3*\dist]HMM.east);
\draw[dotted] (HMM.east) -- (switch.west);

\draw[linestyle2] (switch) |- (demap1.west) node[pos=0.7,above,black] {\ttsize{$p^I_{\text{ext}
}(X\circlearrowright 0)$}};
\draw[linestyle2] (switch) |- (demap2.west) node[pos=0.7,above,black] {\ttsize{$p^I_{\text{ext}
}(X\circlearrowright 1)$}};
\draw[linestyle2] (switch) |- (demap3.west) node[pos=0.7,above,black] {\ttsize{$p^I_{\text{ext}
}(X\circlearrowright 2)$}};
\draw[linestyle2] (switch) |- (demap4.west) node[pos=0.7,above,black] {\ttsize{$p^I_{\text{ext}
}(X\circlearrowright 3)$}};

% Inv PI--------------------------------------
\node[block2, right=.7*\dist of demap1.east, align=center] (InvPI1) {$\Pi^{-1}$};
\node[block2, right=.7*\dist of demap2.east, align=center] (InvPI2) {$\Pi^{-1}$};
\node[block2, right=.7*\dist of demap3.east, align=center] (InvPI3) {$\Pi^{-1}$};
\node[block2, right=.7*\dist of demap4.east, align=center] (InvPI4) {$\Pi^{-1}$};

\draw[linestyle2] (demap1.east) -- (InvPI1.west) node[midway,above,black] {\ttsize{$p^I_{\text{ext}}(d\circlearrowright 0)$}};
\draw[linestyle2] (demap2.east) -- (InvPI2.west) node[midway,above,black] {\ttsize{$p^I_{\text{ext}}(d\circlearrowright 1)$}};
\draw[linestyle2] (demap3.east) -- (InvPI3.west) node[midway,above,black] {\ttsize{$p^I_{\text{ext}}(d\circlearrowright 2)$}};
\draw[linestyle2] (demap4.east) -- (InvPI4.west) node[midway,above,black] {\ttsize{$p^I_{\text{ext}}(d\circlearrowright 3)$}};


% Outer code-----------------------------------
\node[block2, right=.7*\dist of InvPI1.east, align=center] (CC1) {FEC\\dec};
\node[block2, right=.7*\dist of InvPI2.east, align=center] (CC2) {FEC\\dec};
\node[block2, right=.7*\dist of InvPI3.east, align=center] (CC3) {FEC\\dec};
\node[block2, right=.7*\dist of InvPI4.east, align=center] (CC4) {FEC\\dec};

\draw[linestyle2] (InvPI1.east) -- (CC1.west) node[midway,above,black] {\ttsize{$p^I_{\text{ext}}(c\circlearrowright 0)$}};
\draw[linestyle2] (InvPI2.east) -- (CC2.west) node[midway,above,black] {\ttsize{$p^I_{\text{ext}}(c\circlearrowright 1)$}};
\draw[linestyle2] (InvPI3.east) -- (CC3.west) node[midway,above,black] {\ttsize{$p^I_{\text{ext}}(c\circlearrowright 2)$}};
\draw[linestyle2] (InvPI4.east) -- (CC4.west) node[midway,above,black] {\ttsize{$p^I_{\text{ext}}(c\circlearrowright 3)$}};

% Phase detect block-----------------------------
\node[block2, minimum width=35mm, align=center] (max) at ([shift={(0*\dist,-0.25*\dist)}]InvPI1.south) {\small$l=\operatorname*{argmax}_{l}{\left[p(\mathbf{Y}|\circlearrowright l)\right]}$}; %{$i=\text{argmax}$ \{$p(\mathbf{y}_1^T|\circlearrowright i)$ \}};
\draw[draw=none] (CC1.east) -- ([xshift=35pt]CC1.east)  node[midway,above, black] {\ttsize{$p(\mathbf{Y} |\circlearrowright 0)$}};
\draw[draw=none] (CC2.east) -- ([xshift=35pt]CC2.east)  node[midway,above, black] {\ttsize{$p(\mathbf{Y} |\circlearrowright 1)$}};
\draw[draw=none] (CC3.east) -- ([xshift=35pt]CC3.east)  node[midway,above, black] {\ttsize{$p(\mathbf{Y} |\circlearrowright 2)$}};
\draw[draw=none] (CC4.east) -- ([xshift=35pt]CC4.east)  node[midway,above, black] {\ttsize{$p(\mathbf{Y} |\circlearrowright 3)$}};

\draw[dotted] (CC1.east) -- ([xshift=35pt]CC1.east);
\draw[dotted] (CC2.east) -- ([xshift=35pt]CC2.east);
\draw[dotted] (CC3.east) -- ([xshift=35pt]CC3.east);
\draw[linestyle2] (CC4.east) -- ([xshift=35pt]CC4.east) |- (max.east);

%--------------------------------------------------------------------------------
\draw[linestyle2] (max.west) -| (HMM.south) node[pos=0.35,above,black] {\small{$ \hat{\varphi} = 2\pi l/C $}}; 

\end{tikzpicture}

